Construction of solutions to the 3D Euler equations with initial data in $H^\beta$ for $\beta>0$

In this paper, we use the method of convex integration to construct infinitely many distributional solutions in $H^{\beta}$ for $0<\beta\ll1$ to the initial value problem for the three-dimensional incompressible Euler equations. We show that if the initial data has any small fractional derivative in $L^2$, then we can construct solutions with some regularity, so that the corresponding $L^2$ energy is continuous in time. This is distinct from the $L^2$ existence result of E. Wiedemann, Ann. Inst. Henri Poincar\'e, Anal. Non Lin\'eaire 28, No. 5, 727--730 (2011; Zbl 1228.35172), where the energy is discontinuous at $0$.

==> squigglemany.tex <==
\begin{tikzpicture}
%\newcommand{\myFunc}{sin(deg(x))+cos(2*deg(x))*cos(3*deg(x))/6  +sin(2*deg(x))/10}

\begin{axis}[clip=false,width=12cm,height=7.5cm,
    axis line style={draw=none}, 
    disabledatascaling,
%    axis equal, 
    yticklabels={,,},     
    xticklabels={,,},
    tick style={draw=none},
    ]
 \addplot [line width = 0.4cm,domain=0:2*pi,samples=100](
	{\crvi{x}},
	{\crvii{x}}
	); 
 \addplot [white, line width = 0.35cm,domain=0:2*pi,samples=100](
	{\crvi{x}},
	{\crvii{x}}
	); 
 
%%%%%%%%% Straight cutoffs for k<=varNi and then curly ones for k>varNi
\foreach \k [count=\K] in {0,...,\varN}
{
\ifnum \k<\varNi %%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [domain=0:1,samples=100, name path global =A](%
    {\k*\varTAU+\crvi{x}},%
	{x}%
	)%
	node[%
        pos=0.5%
        ]% 
%%        (curvelabel\K)
        { }%
        ;
\addplot [domain=0:1,samples=100, name path global =B](
    {\k*\varTAU+\crvii{x}},
	{x}
	)
	node[%
        pos=0.5%
        ]% 
%        (curvelabel2\K)
        {}%
        ; 
\addplot [\colorEta] fill between [of=A and B];
\else %%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [domain=0:1,samples=100, name path global = A](
    {\k*\varTAU+\crviii{x}},
	{x}
	)
	node[%
        pos=0.5%
        ]% 
%        (curvelabel3\K)
        { }%
        ;
        
\addplot [domain=0:1,samples=100, name path global = B](
    {\k*\varTAU+\crviv{x}},
	{x}
	)
	node[%
        pos=0.5%
        ]% 
%        (curvelabel4\K)
        {}%
        ; 
\addplot [\colorEta] fill between [of=A and B];
\fi %%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [domain=-0.035:1,samples=2, dashed]( %note domain is slightly larger to extend past t axis, see also final line below
    {\k*\varTAU},
	{x}
	)   ;
\addplot [domain=0:1,samples=2, name path global = A](
    {\k*\varTAU+\varTAU/3},
	{x}
	)
        ;
\addplot [domain=0:1,samples=2, name path global = B](
    {\k*\varTAU+2*\varTAU/3},
	{x}
	)
	node[%
        pos=0.5%
        ]% 
%        (curvelabel\K)
        { }%
        ;
\addplot [\colorR] fill between [of=A and B];
}
%
\addplot [domain=-0.035:1,samples=2, dashed]( %note domain is slightly larger to extend past t axis
    {\varN*\varTAU+\varTAU},
	{x}
	)
	node[%
        pos=0.5%
        ]% 
        { }%
        ;

%%%%% horizontal t-axis , t_{N_q}, and 1
\draw[->] (-0.15*\varTAU,0) -- (\varN*\varTAU+1.4*\varTAU,0) node[right] {$t$};
\node at (\varNi*\varTAU,0) [below]{$t_{N_q}$};
\node at (\varNi*\varTAU+ \varTAU,0) [below]{$t_{N_q+1}$};
\node at (\varNi*\varTAU+2*\varTAU,0) [below]{$\tau_q\lfloor\tau_q^{-1}\rfloor$};

%%%%% vertical x_1 axis
\draw [->] (0,0) -- (0,1+\varTAU/2) node [above] {$x_1$} ;
\draw (\varTAU/20,1) -- (-\varTAU/20,1) node [left] {$1$} ;

%%%%% I_i
\node at (\varNi*\varTAU+\varTAU/3+\varTAU/6-\varTAU,1+\varTAU) (a) [above, \colorR]{$I_i$};
\draw [\colorR,->] (a) -- (\varTAU*2.5-\varTAU,1+\varTAU/6);
\draw [\colorR,->] (a) -- (\varTAU*3.5-\varTAU,1+\varTAU/10);
\draw [\colorR,->] (a) -- (\varTAU*4.5-\varTAU,1+\varTAU/6); 

%%%%% J_i
\node at (\varNi*\varTAU+\varTAU*2-\varTAU,1+\varTAU ) (b) [above]{$J_i$};
\draw [thick, white] (b) -- (\varNi*\varTAU,1+\varTAU/10) node (c) {} ;
\draw [] (b) -- (\varNi*\varTAU,1+\varTAU/10) node (c) {} ;
\draw [<->] ($(c)-(\varTAU/3,0)$) -- ($(c)+(\varTAU/3,0)$);
\draw [thick, white] (b) -- (\varNi*\varTAU+2*\varTAU-\varTAU,1+\varTAU/10) node (c) {} ;
\draw [] (b) -- (\varNi*\varTAU+2*\varTAU-\varTAU,1+\varTAU/10) node (c) {} ;
\draw [<->] ($(c)-(\varTAU/3,0)$) -- ($(c)+(\varTAU/3,0)$);
\draw [thick, white] (b) -- (\varNi*\varTAU+3*\varTAU-\varTAU,1+\varTAU/10) node (c) {} ;
\draw [] (b) -- (\varNi*\varTAU+3*\varTAU-\varTAU,1+\varTAU/10) node (c) {} ;
\draw [<->] ($(c)-(\varTAU/3,0)$) -- ($(c)+(\varTAU/3,0)$);

%%%%%% support of eta_-1
%%\node at (0,-0.25) (eta-1) {$\cdots$};
%%\draw[->|] (eta-1) -- (\varNi*\varTAU+0.7*\varTAU,-0.25) node [below,pos=0.5]{support of $\zeta$};


\draw [\colorEtaMinusOne, very thick] (0,\varYOFF+1) -- (\varETASTART +0.0005,\varYOFF+1);
\addplot [\colorEtaMinusOne, very thick, domain=\varETASTART :(\varETASTART +\varTAU/3),samples=100] ( %note domain is slightly larger to extend past t axis
    {x},
	{\etaminusone{(x-(\varETASTART) )/(\varTAU/3) } +\varYOFF}
	)
	node[%
        pos=0.5%
        ]% 
        { }%
        ;
\draw [\colorEtaMinusOne, very thick] (\varETASTART +\varTAU/3-0.0005,\varYOFF) -- (\varN*\varTAU+\varTAU,\varYOFF)  ;
%%%%% horizontal t-axis again, t_{N_q}, and 1
\draw[->] (-0.15*\varTAU,\varYOFF ) -- (\varN*\varTAU+1.4*\varTAU,\varYOFF ) node[right] {$t$};
\node at (\varNi*\varTAU, \varYOFF ) [below]{$t_{N_q}$};
\node at (\varNi*\varTAU+\varTAU,\varYOFF ) [below]{$t_{N_q+1}$};
\node at (\varNi*\varTAU+2*\varTAU,\varYOFF ) [below]{$\tau_q\lfloor\tau_q^{-1}\rfloor$};

%%%%% vertical eta_-1 axis
\draw [->] (0,\varYOFF -0.05) -- (0,\varYOFF + 1+\varTAU/2 ) node [above] {$\zeta(t)$} ;

\addplot [domain=-0.035:1-0.2*\varYOFF,samples=2, dashed]( %note domain is slightly larger to extend past t axis
    {\varNi*\varTAU},
	{x+\varYOFF}
	)
	node[%
        pos=0.5%
        ]% 
        { }%
        ;
\addplot [domain=-0.035:1-1*\varYOFF,samples=2, dashed]( %note domain is slightly larger to extend past t axis
    {\varNi*\varTAU+\varTAU/3},
	{x+\varYOFF}
	)
	node[%
        pos=0.5%
        ]% 
        { }%
        ;

\addplot [domain=-0.035:1-0.2*\varYOFF ,samples=2, dashed]( %note domain is slightly larger to extend past t axis
    {\varNi*\varTAU+\varTAU},
	{x+\varYOFF}
	)
	node[%
        pos=0.5%
        ]% 
        { }%
        ; 
\addplot [domain=-0.035:1-0.2*\varYOFF ,samples=2, dashed]( %note domain is slightly larger to extend past t axis
    {\varNi*\varTAU+2*\varTAU},
	{x+\varYOFF}
	)
	node[%
        pos=0.5%
        ]% 
        { }%
        ;
\draw (\varTAU/20,1+\varYOFF) -- (-\varTAU/20,1+\varYOFF) node [left] {$1$} ;
\end{axis} 
\end{tikzpicture}
